A physical and universal model of bosonic computations with Solovay-Kitaev theorem

Bosonic quantum systems are among the leading architectures for quantum information processing, offering continuous-variable degrees of freedom with strong error-correction capabilities. However, standard bosonic quantum computation models such as the Lloyd-Braunstein [Lloyd and Braunstein, 1999] and hybrid oscillator-qubit models [Brenner, Dias, and Koenig, 2025; Liu et al., 2026] permit dramatic energy growth, leading to unphysical computational power and the breakdown of fundamental algorithmic tools such as universal and efficient compilation [Brenner et al., 2026; Rudolph et al., 2025]. To address this, we introduce a new model of bosonic quantum computation, Bosonic Energy-Preserving Quantum Computation (BEQC), in which energy is treated as a computational resource. Namely, energy is supplied solely through input coherent states, and all gates are generated by energy-preserving Hamiltonians. Thus, by construction, dramatic energy growth is impossible, making the model physically grounded. We next show that BEQC is a computationally robust and universal model in many respects, including: (1. Computational power) BEQC efficiently simulates all polynomial-energy computations in existing models, and exactly recovers BQP in the polynomial energy setting. It further admits several complexity-theoretic upper bounds when varying the energy, precision, and space parameters of the model. (2. Universal gate sets and state synthesis) BEQC has natural universal gate sets based on linear optics and Kerr interactions. In particular, we obtain a Solovay-Kitaev theorem which circumvents previous no-go results. We give various applications, including (a) a protocol for engineering GKP states with rigorous preparation guarantees, (b) Fock state preparation to exponential precision, and (c) native Fock space simulation of any qubit-based unitary.

==> figure_thermal-passive-constant.tex <==
\documentclass[tikz,border=12pt]{standalone}
\usetikzlibrary{shapes.geometric, positioning, arrows.meta}

\definecolor{charcoal}{RGB}{47, 53, 66}       %
\definecolor{bordergray}{RGB}{128,0,128}     %
\definecolor{softgray}{RGB}{230,230,250}    %
\definecolor{crimson}{RGB}{179,27,27}       %
\definecolor{crimsonlight}{RGB}{255, 234, 234}%
\definecolor{arrowcolor}{RGB}{38,67,72}

\begin{document}
\begin{tikzpicture}[xscale=1.2, yscale=1.0]

    \colorlet{black}{charcoal}
    \colorlet{red}{crimson}
    \tikzset{
        every node/.append style={font=\sffamily},
        transition arrow/.style={ultra thick, -stealth, arrowcolor},
        gate/.style={
            draw=bordergray,
            fill=softgray,
            thick,
            rounded corners=1pt,
            minimum width=1.0cm,
            minimum height=1.3cm,
            align=center,
            font=\sffamily\small\color{charcoal}
        },
        gate red/.style={
            draw=crimson,
            fill=crimsonlight,
            thick,
            rounded corners=3.5pt,
            minimum width=1.0cm,
            minimum height=1.3cm,
            align=center,
            font=\sffamily\small\color{crimson}
        },
        line/.style={thick, charcoal},
        line red/.style={thick, crimson},
        triangle/.style={
            draw=crimson,
            fill=crimsonlight,
            minimum size=5.5pt,
            inner sep=0pt,
            regular polygon,
            regular polygon sides=3,
            rotate=-90,
            line width=0.8pt
        },
        triangle2/.style={
            draw=crimson,
            fill=crimsonlight,
            minimum size=5.5pt,
            inner sep=0pt,
            regular polygon,
            regular polygon sides=3,
            rotate=+90,
            line width=0.8pt
        },
        square/.style={
            draw=charcoal,
            fill=white,
            minimum size=4.5pt,
            inner sep=0pt,
            line width=0.8pt
        },
        square red/.style={
            draw=crimson,
            fill=crimsonlight,
            minimum size=4.5pt,
            inner sep=0pt,
            line width=0.8pt
        },
    }

    \begin{scope}[yshift=19.5cm]
        \node[font=\large\bfseries] at (5.5, 5.5) {SINE model};

        \node[gate] (G1) at (1.8, 4.5*0.8) {$G_1$};
        \node[gate] (G2) at (1.8, 0.5*0.8) {$G_2$};
        \node[gate] (G3) at (4.2, 5.5*0.8) {$G_3$};
        \node[gate] (G4) at (4.2, 3.5*0.8) {$G_4$};
        \node[gate] (G5) at (4.2, 1.5*0.8) {$G_5$};
        \node[gate] (G6) at (6.6, 4.5*0.8) {$G_6$};
        \node[gate] (G7) at (6.6, 2.5*0.8) {$G_7$};
        \node[gate] (G8) at (6.6, 0.5*0.8) {$G_8$};
        \node[gate] (G9) at (9.0, 5.5*0.8) {$G_9$};
        \node[gate] (G10) at (9.0, 3.5*0.8) {$G_{10}$};

        \draw[line red] (0, 4.8) -- (3.7, 4.8);
        \draw[line red] (4.7, 4.8) -- (8.5, 4.8);
        \draw[line red] (9.5, 4.8) -- (11.0, 4.8);

        \draw[line red] (0, 4.0) -- (1.3, 4.0);
        \draw[line red] (2.3, 4.0) -- (3.7, 4.0);
        \draw[line red] (4.7, 4.0) -- (6.1, 4.0);
        \draw[line red] (7.1, 4.0) -- (8.5, 4.0);
        \draw[line red] (9.5, 4.0) -- (11.0, 4.0);

        \draw[line] (0, 3.2) -- (1.3, 3.2);
        \draw[line] (2.3, 3.2) -- (3.7, 3.2);
        \draw[line] (4.7, 3.2) -- (6.1, 3.2);
        \draw[line] (7.1, 3.2) -- (8.5, 3.2);
        \draw[line] (9.5, 3.2) -- (11.0, 3.2);

        \draw[line red] (0, 2.4) -- (3.7, 2.4);
        \draw[line red] (4.7, 2.4) -- (6.1, 2.4);
        \draw[line red] (7.1, 2.4) -- (8.5, 2.4);
        \draw[line red] (9.5, 2.4) -- (11.0, 2.4);

        \draw[line] (0, 1.6) -- (3.7, 1.6);
        \draw[line] (4.7, 1.6) -- (6.1, 1.6);
        \draw[line] (7.1, 1.6) -- (11.0, 1.6);

        \draw[line red] (0, 0.8) -- (1.3, 0.8);
        \draw[line red] (2.3, 0.8) -- (3.7, 0.8);
        \draw[line red] (4.7, 0.8) -- (6.1, 0.8);
        \draw[line red] (7.1, 0.8) -- (11.0, 0.8);

        \draw[line] (0, 0.0) -- (1.3, 0.0);
        \draw[line] (2.3, 0.0) -- (6.1, 0.0);
        \draw[line] (7.1, 0.0) -- (11.0, 0.0);
    \end{scope}


    \begin{scope}[yshift=13cm]
        \draw[transition arrow] (3.0, 6.0) -- (3.0, 5.0);
        \node[font=\large\bfseries] at (5.5, 5.5) {Routing Gadget};
        \draw[transition arrow] (8.0, 6.0) -- (8.0, 5.0);

        \node[gate] (T1) at (1.8, 4.5*0.8) {$T_{G_1}$};
        \node[gate] (T2) at (1.8, 0.5*0.8) {$T_{G_2}$};
        \node[gate] (T3) at (4.2, 5.5*0.8) {$T_{G_3}$};
        \node[gate] (T4) at (4.2, 3.5*0.8) {$T_{G_4}$};
        \node[gate] (T5) at (4.2, 1.5*0.8) {$T_{G_5}$};
        \node[gate] (T6) at (6.6, 4.5*0.8) {$T_{G_6}$};
        \node[gate] (T7) at (6.6, 2.5*0.8) {$T_{G_7}$};
        \node[gate] (T8) at (6.6, 0.5*0.8) {$T_{G_8}$};
        \node[gate] (T9) at (9.0, 5.5*0.8) {$T_{G_9}$};
        \node[gate] (T10) at (9.0, 3.5*0.8) {$T_{G_{10}}$};

        \draw[line red] (0, 4.8) -- (3.7, 4.8);
        \draw[line] (4.7, 4.8) -- (8.5, 4.8);
        \draw[line] (9.5, 4.8) -- (11.0, 4.8);

        \draw[line red] (0, 4.0) -- (1.3, 4.0);
        \draw[line] (2.3, 4.0) -- (3.7, 4.0);
        \draw[line red] (4.7, 4.0) -- (6.1, 4.0);
        \draw[line] (7.1, 4.0) -- (8.5, 4.0);
        \draw[line] (9.5, 4.0) -- (11.0, 4.0);

        \draw[line] (0, 3.2) -- (1.3, 3.2);
        \draw[line red] (2.3, 3.2) -- (3.7, 3.2);
        \draw[line red] (4.7, 3.2) -- (6.1, 3.2);
        \draw[line] (7.1, 3.2) -- (8.5, 3.2);
        \draw[line] (9.5, 3.2) -- (11.0, 3.2);

        \draw[line red] (0, 2.4) -- (3.7, 2.4);
        \draw[line] (4.7, 2.4) -- (6.1, 2.4);
        \draw[line] (7.1, 2.4) -- (8.5, 2.4);
        \draw[line] (9.5, 2.4) -- (11.0, 2.4);

        \draw[line] (0, 1.6) -- (3.7, 1.6);
        \draw[line red] (4.7, 1.6) -- (6.1, 1.6);
        \draw[line red] (7.1, 1.6) -- (11.0, 1.6);

        \draw[line red] (0, 0.8) -- (1.3, 0.8);
        \draw[line red] (2.3, 0.8) -- (3.7, 0.8);
        \draw[line] (4.7, 0.8) -- (6.1, 0.8);
        \draw[line red] (7.1, 0.8) -- (11.0, 0.8);

        \draw[line] (0, 0.0) -- (1.3, 0.0);
        \draw[line red] (2.3, 0.0) -- (6.1, 0.0);
        \draw[line] (7.1, 0.0) -- (11.0, 0.0);
    \end{scope}


    \begin{scope}[yshift=6.5cm]
        \draw[transition arrow] (3.0, 6.0) -- (3.0, 5.0);
        \node[font=\large\bfseries] at (5.5, 5.5) {Virtual Sockets};
        \draw[transition arrow] (8.0, 6.0) -- (8.0, 5.0);

        \node[gate] (T1) at (1.8, 4.5*0.8) {$T_{G_1}$};
        \node[gate] (T2) at (1.8, 0.5*0.8) {$T_{G_2}$};
        \node[gate] (T3) at (4.2, 5.5*0.8) {$T_{G_3}$};
        \node[gate] (T4) at (4.2, 3.5*0.8) {$T_{G_4}$};
        \node[gate] (T5) at (4.2, 1.5*0.8) {$T_{G_5}$};
        \node[gate] (T6) at (6.6, 4.5*0.8) {$T_{G_6}$};
        \node[gate] (T7) at (6.6, 2.5*0.8) {$T_{G_7}$};
        \node[gate] (T8) at (6.6, 0.5*0.8) {$T_{G_8}$};
        \node[gate] (T9) at (9.0, 5.5*0.8) {$T_{G_9}$};
        \node[gate] (T10) at (9.0, 3.5*0.8) {$T_{G_{10}}$};

        \draw[line red] (0, 4.8) -- (3.7, 4.8);
        \draw[line] (4.7, 4.8) -- (8.5, 4.8);
        \draw[line] (9.5, 4.8) -- (11.0, 4.8);
        \node[triangle] at (3.7, 4.8) {};
        \node[square] at (4.7, 4.8) {};
        \node[square] at (8.5, 4.8) {};
        \node[square] at (9.5, 4.8) {};

        \draw[line red] (0, 4.0) -- (1.3, 4.0);
        \draw[line] (2.3, 4.0) -- (3.7, 4.0);
        \draw[line red] (4.7, 4.0) -- (6.1, 4.0);
        \draw[line] (7.1, 4.0) -- (8.5, 4.0);
        \draw[line] (9.5, 4.0) -- (11.0, 4.0);
        \node[triangle] at (1.3, 4.0) {};
        \node[square] at (2.3, 4.0) {};
        \node[square] at (3.7, 4.0) {};
        \node[triangle2] at (4.7, 4.0) {};
        \node[triangle] at (6.1, 4.0) {};
        \node[square] at (7.1, 4.0) {};
        \node[square] at (8.5, 4.0) {};
        \node[square] at (9.5, 4.0) {};

        \draw[line] (0, 3.2) -- (1.3, 3.2);
        \draw[line red] (2.3, 3.2) -- (3.7, 3.2);
        \draw[line red] (4.7, 3.2) -- (6.1, 3.2);
        \draw[line] (7.1, 3.2) -- (8.5, 3.2);
        \draw[line] (9.5, 3.2) -- (11.0, 3.2);
        \node[square] at (1.3, 3.2) {};
        \node[triangle2] at (2.3, 3.2) {};
        \node[triangle] at (3.7, 3.2) {};
        \node[triangle2] at (4.7, 3.2) {};
        \node[triangle] at (6.1, 3.2) {};
        \node[square] at (7.1, 3.2) {};
        \node[square] at (8.5, 3.2) {};
        \node[square] at (9.5, 3.2) {};

        \draw[line red] (0, 2.4) -- (3.7, 2.4);
        \draw[line] (4.7, 2.4) -- (6.1, 2.4);
        \draw[line] (7.1, 2.4) -- (8.5, 2.4);
        \draw[line] (9.5, 2.4) -- (11.0, 2.4);
        \node[triangle] at (3.7, 2.4) {};
        \node[square] at (4.7, 2.4) {};
        \node[square] at (6.1, 2.4) {};
        \node[square] at (7.1, 2.4) {};
        \node[square] at (8.5, 2.4) {};
        \node[square] at (9.5, 2.4) {};

        \draw[line] (0, 1.6) -- (3.7, 1.6);
        \draw[line red] (4.7, 1.6) -- (6.1, 1.6);
        \draw[line red] (7.1, 1.6) -- (11.0, 1.6);
        \node[square] at (3.7, 1.6) {};
        \node[triangle2] at (4.7, 1.6) {};
        \node[triangle] at (6.1, 1.6) {};
        \node[triangle2] at (7.1, 1.6) {};

        \draw[line red] (0, 0.8) -- (1.3, 0.8);
        \draw[line red] (2.3, 0.8) -- (3.7, 0.8);
        \draw[line] (4.7, 0.8) -- (6.1, 0.8);
        \draw[line red] (7.1, 0.8) -- (11.0, 0.8);
        \node[triangle] at (1.3, 0.8) {};
        \node[triangle2] at (2.3, 0.8) {};
        \node[triangle] at (3.7, 0.8) {};
        \node[square] at (4.7, 0.8) {};
        \node[square] at (6.1, 0.8) {};
        \node[triangle2] at (7.1, 0.8) {};

        \draw[line] (0, 0.0) -- (1.3, 0.0);
        \draw[line red] (2.3, 0.0) -- (6.1, 0.0);
        \draw[line] (7.1, 0.0) -- (11.0, 0.0);
        \node[square] at (1.3, 0.0) {};
        \node[triangle2] at (2.3, 0.0) {};
        \node[triangle] at (6.1, 0.0) {};
        \node[square] at (7.1, 0.0) {};

    \end{scope}

    \begin{scope}[yshift=0cm]
        \draw[transition arrow] (3.0, 6.0) -- (3.0, 5.0);
        \node[font=\large\bfseries] at (5.5, 5.5) {Stochastic Domination};
        \draw[transition arrow] (8.0, 6.0) -- (8.0, 5.0);

        \node[gate red] (T1) at (1.8, 4.5*0.8) {$T_{G_1}$};
        \node[gate red] (T2) at (1.8, 0.5*0.8) {$T_{G_2}$};
        \node[gate red] (T3) at (4.2, 5.5*0.8) {$T_{G_3}$};
        \node[gate red] (T4) at (4.2, 3.5*0.8) {$T_{G_4}$};
        \node[gate red] (T5) at (4.2, 1.5*0.8) {$T_{G_5}$};
        \node[gate red] (T6) at (6.6, 4.5*0.8) {$T_{G_6}$};
        \node[gate red] (T7) at (6.6, 2.5*0.8) {$T_{G_7}$};
        \node[gate red] (T8) at (6.6, 0.5*0.8) {$T_{G_8}$};
        \node[gate] (T9) at (9.0, 5.5*0.8) {$T_{G_9}$};
        \node[gate red] (T10) at (9.0, 3.5*0.8) {$T_{G_{10}}$};

        \draw[line red] (0, 4.8) -- (3.7, 4.8);
        \draw[line] (4.7, 4.8) -- (8.5, 4.8);
        \draw[line] (9.5, 4.8) -- (11.0, 4.8);
        \node[triangle] at (3.7, 4.8) {};
        \node[square] at (4.7, 4.8) {};
        \node[square] at (8.5, 4.8) {};
        \node[square] at (9.5, 4.8) {};

        \draw[line red] (0, 4.0) -- (1.3, 4.0);
        \draw[line] (2.3, 4.0) -- (3.7, 4.0);
        \draw[line red] (4.7, 4.0) -- (6.1, 4.0);
        \draw[line] (7.1, 4.0) -- (8.5, 4.0);
        \draw[line] (9.5, 4.0) -- (11.0, 4.0);
        \node[triangle] at (1.3, 4.0) {};
        \node[square] at (2.3, 4.0) {};
        \node[square] at (3.7, 4.0) {};
        \node[triangle2] at (4.7, 4.0) {};
        \node[triangle] at (6.1, 4.0) {};
        \node[square] at (7.1, 4.0) {};
        \node[square] at (8.5, 4.0) {};
        \node[square] at (9.5, 4.0) {};

        \draw[line] (0, 3.2) -- (1.3, 3.2);
        \draw[line red] (2.3, 3.2) -- (3.7, 3.2);
        \draw[line red] (4.7, 3.2) -- (6.1, 3.2);
        \draw[line] (7.1, 3.2) -- (8.5, 3.2);
        \draw[line] (9.5, 3.2) -- (11.0, 3.2);
        \node[square] at (1.3, 3.2) {};
        \node[triangle2] at (2.3, 3.2) {};
        \node[triangle] at (3.7, 3.2) {};
        \node[triangle2] at (4.7, 3.2) {};
        \node[triangle] at (6.1, 3.2) {};
        \node[square] at (7.1, 3.2) {};
        \node[square] at (8.5, 3.2) {};
        \node[square] at (9.5, 3.2) {};

        \draw[line red] (0, 2.4) -- (3.7, 2.4);
        \draw[line] (4.7, 2.4) -- (6.1, 2.4);
        \draw[line] (7.1, 2.4) -- (8.5, 2.4);
        \draw[line] (9.5, 2.4) -- (11.0, 2.4);
        \node[triangle] at (3.7, 2.4) {};
        \node[square] at (4.7, 2.4) {};
        \node[square] at (6.1, 2.4) {};
        \node[square] at (7.1, 2.4) {};
        \node[square] at (8.5, 2.4) {};
        \node[square] at (9.5, 2.4) {};

        \draw[line] (0, 1.6) -- (3.7, 1.6);
        \draw[line red] (4.7, 1.6) -- (6.1, 1.6);
        \draw[line red] (7.1, 1.6) -- (11.0, 1.6);
        \node[square] at (3.7, 1.6) {};
        \node[triangle2] at (4.7, 1.6) {};
        \node[triangle] at (6.1, 1.6) {};
        \node[triangle2] at (7.1, 1.6) {};

        \draw[line red] (0, 0.8) -- (1.3, 0.8);
        \draw[line red] (2.3, 0.8) -- (3.7, 0.8);
        \draw[line] (4.7, 0.8) -- (6.1, 0.8);
        \draw[line red] (7.1, 0.8) -- (11.0, 0.8);
        \node[triangle] at (1.3, 0.8) {};
        \node[triangle2] at (2.3, 0.8) {};
        \node[triangle] at (3.7, 0.8) {};
        \node[square] at (4.7, 0.8) {};
        \node[square] at (6.1, 0.8) {};
        \node[triangle2] at (7.1, 0.8) {};

        \draw[line] (0, 0.0) -- (1.3, 0.0);
        \draw[line red] (2.3, 0.0) -- (6.1, 0.0);
        \draw[line] (7.1, 0.0) -- (11.0, 0.0);
        \node[square] at (1.3, 0.0) {};
        \node[triangle2] at (2.3, 0.0) {};
        \node[triangle] at (6.1, 0.0) {};
        \node[square] at (7.1, 0.0) {};

    \end{scope}
\end{tikzpicture}
\end{document}

